Persistence, Exposure, and Credit Routing in Linear Temporal Predictive Coding

Temporal Predictive Coding (tPC) networks offer a layer-local alternative to backpropagation. For linear tPC, we show, by applying tools from cellular sheaf theory, that temporal credit assignment is a tug-of-war between spatial displacement and temporal errors, whose ratios are modulated by persistence and exposure operators $P$ and $Q$. Spatial inference therefore gives us the effective recurrent transition $F=PA$, whilst future credit is filtered by $P^\ast$. This creates a persistence--error tradeoff in spatial modes: under non-amplifying invariant recurrence, modes that preserve influence over long delays simultaneously fail to expose that influence strongly as temporal error. Recurrence can circumvent this via routing between persistent and exposed modes.

==> figures/dense_copy_credit_comparison.tex <==
\begin{minipage}{0.96\textwidth}
  \raggedright
  {\sffamily\footnotesize\textbf{(a)}\enspace Full temporal credit (BPTT)\par}
  \vspace{2pt}
  \includegraphics[width=\linewidth]{figures/dense_copy_routing_full.pdf}
\end{minipage}

\vspace{0.45em}

\begin{minipage}{0.96\textwidth}
  \raggedright
  {\sffamily\footnotesize\textbf{(b)}\enspace Standard tPC\par}
  \vspace{12pt}
  \includegraphics[width=\linewidth]{figures/dense_copy_routing_local.pdf}
\end{minipage}


==> figures/paper_native_credit_comparison.tex <==
\begin{minipage}{0.96\textwidth}
  \raggedright
  {\sffamily\footnotesize\textbf{(a)}\enspace Full temporal credit (BPTT)\par}
  \vspace{2pt}
  \includegraphics[width=\linewidth]{figures/mode_routing_full_credit.pdf}
\end{minipage}

\vspace{0.45em}

\begin{minipage}{0.96\textwidth}
  \raggedright
  {\sffamily\footnotesize\textbf{(b)}\enspace Standard tPC\par}
  \vspace{12pt}
  \includegraphics[width=\linewidth]{figures/mode_routing_standard_tpc.pdf}
\end{minipage}


==> figures/tpc_setup.tex <==
\begin{tikzpicture}[
  x=3.25cm,
  y=1.15cm,
  >=Latex,
  activation/.style={inner sep=3pt},
  map/.style={->, thin},
  temporal label/.style={font=\small, inner sep=1.5pt},
  spatial label/.style={font=\small, inner sep=1pt,
    anchor=east, xshift=-5pt}
]
  % A restrained background identifies the slice currently being inferred.
  \fill[black!4] (0.54,0.40) rectangle (1.46,4.42);

  % Spaces: columns are time, rows are network layers.
  \node[activation] (zm1L) at (0,4) {$H_L$};
  \node[activation] (ztL)  at (1,4) {$H_L$};
  \node[activation] (zp1L) at (2,4) {$H_L$};

  \node[activation] (zm1Lm1) at (0,3) {$H_{L-1}$};
  \node[activation] (ztLm1)  at (1,3) {$H_{L-1}$};
  \node[activation] (zp1Lm1) at (2,3) {$H_{L-1}$};

  \node at (0,2.4) {$\vdots$};
  \node at (1,2.4) {$\vdots$};
  \node at (2,2.4) {$\vdots$};

  \node[activation] (zm11) at (0,1.8) {$H_1$};
  \node[activation] (zt1)  at (1,1.8) {$H_1$};
  \node[activation] (zp11) at (2,1.8) {$H_1$};

  \node[activation] (zm10) at (0,0.8) {$H_0$};
  \node[activation] (zt0)  at (1,0.8) {$H_0$};
  \node[activation] (zp10) at (2,0.8) {$H_0$};

  % Spatial prediction maps.
  \draw[map] (zm1L) -- node[midway, spatial label] {$W_{L-1}$} (zm1Lm1);
  \draw[map] (ztL)  -- node[midway, spatial label] {$W_{L-1}$} (ztLm1);
  \draw[map] (zp1L) -- node[midway, spatial label] {$W_{L-1}$} (zp1Lm1);
  \draw[map] (zm11) -- node[midway, spatial label] {$W_0$} (zm10);
  \draw[map] (zt1)  -- node[midway, spatial label] {$W_0$} (zt0);
  \draw[map] (zp11) -- node[midway, spatial label] {$W_0$} (zp10);

  % Temporal prediction maps.
  \draw[map] (zm1L) -- node[temporal label, above] {$A_L$} (ztL);
  \draw[map] (ztL)  -- node[temporal label, above] {$A_L$} (zp1L);
  \draw[map] (zm1Lm1) -- node[temporal label, above] {$A_{L-1}$} (ztLm1);
  \draw[map] (ztLm1)  -- node[temporal label, above] {$A_{L-1}$} (zp1Lm1);
  \draw[map] (zm11) -- node[temporal label, above] {$A_1$} (zt1);
  \draw[map] (zt1)  -- node[temporal label, above] {$A_1$} (zp11);
  \draw[map] (zm10) -- node[temporal label, above] {$A_0$} (zt0);
  \draw[map] (zt0)  -- node[temporal label, above] {$A_0$} (zp10);

  \node[font=\small] at (0,4.65) {time $t-1$};
  \node[font=\small\bfseries] at (1,4.65) {time $t$};
  \node[font=\small] at (2,4.65) {time $t+1$};
  \node[font=\small, anchor=east] at (-0.62,4) {$\ell=L$};
  \node[font=\small, anchor=east] at (-0.62,3) {$\ell=L-1$};
  \node[font=\small, anchor=east] at (-0.62,1.8) {$\ell=1$};
  \node[font=\small, anchor=east] at (-0.62,0.8) {$\ell=0$};
\end{tikzpicture}


